Neural Shape-from-Shading for Survey-Scale Self-Consistent Bathymetry from Sidescan

Sidescan sonar is a small and cost-effective sensing solution that can be easily mounted on most vessels. Historically, it has been used to produce high-definition images that experts may use to identify targets on the seafloor or in the water column. While solutions have been proposed to produce bathymetry solely from sidescan, or in conjunction with multibeam, they have had limited impact. This is partly a result of mostly being limited to single sidescan lines. In this paper, we propose a modern, salable solution to create high quality survey-scale bathymetry from many sidescan lines. By incorporating multiple observations of the same place, results can be improved as the estimates reinforce each other. Our method is based on sinusoidal representation networks, a recent advance in neural representation learning. We demonstrate the scalability of the approach by producing bathymetry from a large sidescan survey. The resulting quality is demonstrated by comparing to data collected with a high-precision multibeam sensor.

==> img/sine_bathy_overview.tex <==
% Graphic for TeX using PGF
% Title: /home/nbore/Documents/sine_bathy_overview.dia
% Creator: Dia v0.97+git
% CreationDate: Fri Jan  8 16:02:30 2021
% For: nbore
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{3\unitlength}
\begin{tikzpicture}[even odd rule]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{0.525490, 0.745098, 0.839216}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (24.950000\du,9.950000\du)--(24.950000\du,20.000000\du)--(27.050000\du,20.000000\du)--(27.050000\du,9.950000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.015686, 0.454902, 0.588235}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (24.950000\du,9.950000\du)--(24.950000\du,20.000000\du)--(27.050000\du,20.000000\du)--(27.050000\du,9.950000\du)--cycle;
}\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{0.525490, 0.745098, 0.839216}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (28.365000\du,9.900000\du)--(28.365000\du,19.950000\du)--(30.465000\du,19.950000\du)--(30.465000\du,9.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.015686, 0.454902, 0.588235}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (28.365000\du,9.900000\du)--(28.365000\du,19.950000\du)--(30.465000\du,19.950000\du)--(30.465000\du,9.900000\du)--cycle;
}\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{0.525490, 0.745098, 0.839216}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (31.815000\du,9.900000\du)--(31.815000\du,19.950000\du)--(33.915000\du,19.950000\du)--(33.915000\du,9.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.015686, 0.454902, 0.588235}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (31.815000\du,9.900000\du)--(31.815000\du,19.950000\du)--(33.915000\du,19.950000\du)--(33.915000\du,9.900000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (0.250000\du,16.550000\du){\Large $(x, y)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (47.401507\du,12.940000\du){\Large $\tilde h$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (27.015000\du,28.290000\du){\huge $\theta$};
\pgfsetlinewidth{0.500000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (13.750000\du,14.700000\du)--(23.700000\du,14.700000\du);
}
\pgfsetlinewidth{0.500000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (35.115000\du,11.184699\du)--(45.065000\du,11.184699\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (45.715000\du,20.927500\du){\Large $\nabla \theta$};
\pgfsetlinewidth{0.500000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (35.065000\du,18.809017\du)--(45.015000\du,18.809017\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (50.250000\du,21.950000\du){};
\pgfsetlinewidth{0.500000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (54.115000\du,18.759017\du)--(64.065000\du,18.759017\du);
}
\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{61.800181\du}{16.300001\du}}
\pgfpatharc{271}{187}{6.873761\du and 6.873761\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (48.667493\du,26.592060\du){\large Lambertian};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (64.865000\du,20.990000\du){\Large $\tilde I$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{diafillcolor}{rgb}{0.976471, 1.000000, 0.650980}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-39.147519\du}{-3.355601\du}}{\pgfpoint{1.389346\du}{0\du}}{\pgfpoint{0\du}{1.430766\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.094118, 0.474510, 0.619608}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-39.147519\du}{-3.355601\du}}{\pgfpoint{1.389346\du}{0\du}}{\pgfpoint{0\du}{1.430766\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-39.147519\du,-3.160601\du){};
\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{0.525490, 0.745098, 0.839216}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-32.663671\du,10.070198\du)--(-32.663671\du,20.120198\du)--(-30.563671\du,20.120198\du)--(-30.563671\du,10.070198\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.015686, 0.454902, 0.588235}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-32.663671\du,10.070198\du)--(-32.663671\du,20.120198\du)--(-30.563671\du,20.120198\du)--(-30.563671\du,10.070198\du)--cycle;
}\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{0.525490, 0.745098, 0.839216}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-29.248671\du,10.020198\du)--(-29.248671\du,20.070198\du)--(-27.148671\du,20.070198\du)--(-27.148671\du,10.020198\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.015686, 0.454902, 0.588235}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-29.248671\du,10.020198\du)--(-29.248671\du,20.070198\du)--(-27.148671\du,20.070198\du)--(-27.148671\du,10.020198\du)--cycle;
}\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{0.525490, 0.745098, 0.839216}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-25.798671\du,10.020198\du)--(-25.798671\du,20.070198\du)--(-23.698671\du,20.070198\du)--(-23.698671\du,10.020198\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.015686, 0.454902, 0.588235}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-25.798671\du,10.020198\du)--(-25.798671\du,20.070198\du)--(-23.698671\du,20.070198\du)--(-23.698671\du,10.020198\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-30.598671\du,28.410198\du){\huge $\theta$};
\pgfsetlinewidth{0.600000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094118, 0.474510, 0.619608}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.094118, 0.474510, 0.619608}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-48.824046\du}{6.959161\du}}
\pgfpathcurveto{\pgfpoint{-43.810846\du}{6.959161\du}}{\pgfpoint{-42.424046\du}{5.259161\du}}{\pgfpoint{-39.724046\du}{4.959161\du}}
\pgfpathcurveto{\pgfpoint{-37.024046\du}{4.659161\du}}{\pgfpoint{-32.943581\du}{6.744701\du}}{\pgfpoint{-29.723275\du}{6.646798\du}}
\pgfpathcurveto{\pgfpoint{-26.502969\du}{6.548894\du}}{\pgfpoint{-22.590162\du}{6.136976\du}}{\pgfpoint{-20.624046\du}{6.059161\du}}
\pgfpathcurveto{\pgfpoint{-18.657929\du}{5.981346\du}}{\pgfpoint{-11.184643\du}{7.628255\du}}{\pgfpoint{-7.204289\du}{6.701323\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.300000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-32.663671\du,10.070198\du)--(-48.861687\du,7.083001\du);
}
\pgfsetlinewidth{0.300000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-23.698671\du,10.020198\du)--(-7.585967\du,6.919425\du);
}
\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-37.863931\du,-2.808071\du)--(-15.768084\du,6.472074\du);
}
\pgfsetlinewidth{0.600000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-17.785397\du}{10.343183\du}}
\pgfpatharc{393}{359}{23.907865\du and 23.907865\du}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-12.894805\du,4.562197\du){\large $(x, y)$ - point};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-35.132955\du,-4.119002\du){\large Sidescan distance + intensity I};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-11.128835\du,-4.204996\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-55.052148\du,-4.059542\du){\large Vehicle};
\pgfsetlinewidth{0.400000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-39.147519\du,-1.924835\du)--(-39.134627\du,5.070807\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-56.360269\du,2.659469\du){\large Height $h$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-8.690964\du,-5.334741\du){};
\pgfsetlinewidth{0.500000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-15.766737\du,6.497854\du)--(-15.766737\du,15.000674\du)--(-2.388174\du,15.000674\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-40.977895\du,1.324810\du){};
\pgfsetlinewidth{0.500000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (54.073438\du,11.290710\du)--(77.887013\du,11.254677\du);
}
\pgfsetlinewidth{0.500000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (67.868223\du,18.723245\du)--(77.818223\du,18.723245\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (48.883034\du,11.433057\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (50.429001\du,12.503342\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (79.879677\du,12.927060\du){\Large $\| \tilde h - h \|$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (79.820217\du,20.954197\du){\Large $\| \tilde I - I \|$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (65.353531\du,18.806132\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (82.268072\du,12.384422\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (82.327532\du,11.551978\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-17.510089\du,-2.718506\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-7.127140\du,5.487015\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (81.018034\du,1.377858\du){ \large Height \& Intensity};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (91.018034\du,5.611192\du){\large Losses};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (100.020323\du,11.908728\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (94.787817\du,21.065614\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (114.290796\du,11.551966\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (102.993338\du,12.503331\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-22.907904\du,26.589026\du){Neural Network Bathymetry};
%\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-22.907904\du,26.589026\du){\large Neural Network Bathymetry};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (9.046062\du,24.871073\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.094636, 0.475303, 0.620981}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-50.057477\du,-5.929363\du){};
\end{tikzpicture}

